Latent Variable Discovery Using Dependency Patterns

The causal discovery of Bayesian networks is an active and important research area, and it is based upon searching the space of causal models for those which can best explain a pattern of probabilistic dependencies shown in the data. However, some of those dependencies are generated by causal structures involving variables which have not been measured, i.e., latent variables. Some such patterns of dependency "reveal" themselves, in that no model based solely upon the observed variables can explain them as well as a model using a latent variable. That is what latent variable discovery is based upon. Here we did a search for finding them systematically, so that they may be applied in latent variable discovery in a more rigorous fashion.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
True arc                        &A                      &B                       &Learned arc     &A     &B     &Distance  \\ \hline
\multirow{5}{*}{A $\rightarrow$ B}    & \multirow{5}{*}{Tail} & \multirow{5}{*}{Arrow} &A\textemdash B                   &Tail  &Tail  &2 \\
\cline{4-7} 
                                      &                       &                        &A $\rightarrow$ B     &Tail  &Arrow &0 \\ 
\cline{4-7} 
                                      &                       &                        &A $\leftarrow$ B      &Arrow &Tail  &4 \\ 
\cline{4-7} 
                                      &                       &                        &A $\leftrightarrow$ B &Arrow &Arrow &2 \\ \cline{4-7} 
                                      &                       &                        &null                  &null  &null  &6 \\ \hline
\multicolumn{7}{|l|}{}                                                \\                                                          \hline
\multirow{5}{*}{A $\leftrightarrow$ B}& \multirow{5}{*}{Arrow} & \multirow{5}{*}{Arrow} &A\textemdash B                   &Tail  &Tail  &4 \\
\cline{4-7} 
                                      &                       &                        &A $\rightarrow$ B     &Tail  &Arrow &2 \\ 
\cline{4-7} 
                                      &                       &                        &A $\leftarrow$ B      &Arrow &Tail  &2 \\ 
\cline{4-7} 
                                      &                       &                        &A $\leftrightarrow$ B &Arrow &Arrow &0 \\ \cline{4-7} 
                                      &                       &                        &null                  &null  &null  &6 \\ \hline
\multicolumn{7}{|l|}{}                                                \\ \hline
\multirow{5}{*}{null}                 & \multirow{5}{*}{null} & \multirow{5}{*}{null} &A\textemdash B                   &Tail  &Tail  &6 \\
\cline{4-7} 
                                      &                       &                        &A $\rightarrow$ B     &Tail  &Arrow &6 \\ 
\cline{4-7} 
                                      &                       &                        &A $\leftarrow$ B      &Arrow &Tail  &6 \\ 
\cline{4-7} 
                                      &                       &                        &A $\leftrightarrow$ B &Arrow &Arrow &6 \\ \cline{4-7} 
                                      &                       &                        &null                  &null  &null  &0 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
True arc                        &A                      &B                       &Learned arc     &A     &B     &Distance  \\ \hline
\multirow{5}{*}{A $\rightarrow$ B}    & \multirow{5}{*}{Tail} & \multirow{5}{*}{Arrow} &A\textemdash B                   &Tail  &Tail  &2 \\
\cline{4-7} 
                                      &                       &                        &A $\rightarrow$ B      &Tail  &Arrow &0 \\ 
\cline{4-7} 
                                      &                       &                        &A $\leftarrow$ B      &Arrow  &Tail &4 \\ 
\cline{4-7} 
                                      &                       &                        &A o\textemdash B    &Circle &Tail  &3 \\
\cline{4-7} 
                                      &                       &                        &A \textemdash o B    &Tail &Circle  &1 \\
\cline{4-7} 
                                      &                       &                        &A o$\rightarrow$ B    &Circle &Arrow  &1 \\
\cline{4-7} 
                                      &                       &                        &A $\leftarrow$o B     &Arrow &Circle  &3 \\
\cline{4-7} 
                                      &                       &                        &A $\leftrightarrow$ B &Arrow &Arrow  &2 \\                                      
\cline{4-7} 
                                      &                       &                        &A o-o B               &Circle &Circle &2 \\ \cline{4-7} 
                                      &                       &                        &null                  &null  &null  &6 \\ \hline
\multicolumn{7}{|l|}{}                                                \\                                                          \hline
\multirow{5}{*}{A $\leftrightarrow$ B}& \multirow{5}{*}{Arrow} & \multirow{5}{*}{Arrow} &A\textemdash B                   &Tail  &Tail  &4 \\
\cline{4-7} 
                                      &                       &                        &A $\rightarrow$ B      &Tail  &Arrow &2 \\ 
\cline{4-7} 
                                      &                       &                        &A $\leftarrow$ B      &Arrow  &Tail &2 \\ 
\cline{4-7} 
                                      &                       &                        &A o\textemdash B    &Circle &Tail  &3 \\
\cline{4-7} 
                                      &                       &                        &A \textemdash o B    &Tail &Circle  &3 \\
\cline{4-7} 
                                      &                       &                        &A o$\rightarrow$ B    &Circle &Arrow  &1 \\
\cline{4-7} 
                                      &                       &                        &A $\leftarrow$o B     &Arrow &Circle  &1 \\
\cline{4-7} 
                                      &                       &                        &A $\leftrightarrow$ B &Arrow &Arrow  &0 \\                                      
\cline{4-7} 
                                      &                       &                        &A o-o B               &Circle &Circle &2 \\ \cline{4-7} 
                                      &                       &                        &null                  &null  &null  &6 \\ \hline
\multicolumn{7}{|l|}{}                                                \\ \hline
\multirow{5}{*}{null}                 & \multirow{5}{*}{null} & \multirow{5}{*}{null} &A\textemdash B                   &Tail  &Tail  &6 \\
\cline{4-7} 
                                      &                       &                        &A $\rightarrow$ B      &Tail  &Arrow &6 \\ 
\cline{4-7} 
                                      &                       &                        &A $\leftarrow$ B      &Arrow  &Tail &6 \\ 
\cline{4-7} 
                                      &                       &                        &A o\textemdash B    &Circle &Tail  &6 \\
\cline{4-7} 
                                      &                       &                        &A \textemdash o B    &Tail &Circle  &6 \\
\cline{4-7} 
                                      &                       &                        &A o$\rightarrow$ B    &Circle &Arrow  &6 \\
\cline{4-7} 
                                      &                       &                        &A $\leftarrow$o B     &Arrow &Circle  &6 \\
\cline{4-7} 
                                      &                       &                        &A $\leftrightarrow$ B &Arrow &Arrow  &6 \\                                      
\cline{4-7} 
                                      &                       &                        &A o-o B               &Circle &Circle &6 \\ \cline{4-7} 
                                      &                       &                        &null                  &null  &null  &0 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &1            &0            &0            &0             \\ \hline
        Negative &2         &24             &1           &24            &2           &24             \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &2            &2           &1            &0             \\ \hline
        Negative &2         &24             &0           &22            &1           &24             \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &0            &2             \\ \hline
        Negative &2         &24             &2           &24            &2           &22             \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &1            &0            &2            &1             \\ \hline
        Negative &2        &24             &1           &24            &0           &23             \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &4             &1            &1            &2            &0             \\ \hline
        Negative &2         &20             &1           &23            &0          &24             \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &1             &0            &2            &0            &4             \\ \hline
        Negative &2         &23             &2           &22            &2          &20             \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &1          &38             &3            &43            &12            &30             \\ \hline
        Negative &56         &230             &54           &225            &45           &238             \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &1          &52             &16            &72            &34            &57             \\ \hline
        Negative &56         &216             &41           &196            &23           &211            \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &7             &0            &26            &0            &41             \\ \hline
        Negative &57         &261             &57           &242            &57           &227             \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &6          &82             &26            &59            &51            &16             \\ \hline
        Negative &51         &186             &31           &209            &6           &252             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &1          &104             &19           &98            &46            &15             \\ \hline
        Negative &56        &164             &38           &170           &11           &253             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &6             &1            &80            &8            &138             \\ \hline
        Negative &57         &262             &56           &168            &49           &130             \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &1            &0            &0            &0             \\ \hline
        Negative &2         &24             &1           &24            &2           &24             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &2            &1            &1            &0             \\ \hline
        Negative &2         &24             &0           &23            &1           &24             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &0            &2             \\ \hline
        Negative &2         &24             &2           &24            &2          &22             \\ \hline
\end{tabular}
\end{table}

\item 4 observed variables with 3 state each simulated data \\

Alpha: 0.20160 \\

Maximum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &1            &0            &2            &1             \\ \hline
        Negative &2         &24             &1           &24            &0           &23             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &2             &1            &1            &2            &0             \\ \hline
        Negative &2         &22             &1           &23            &0           &24             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &2            &0            &4             \\ \hline
        Negative &2         &24             &2           &22            &2           &20             \\ \hline
\end{tabular}
\end{table}

\item 5 observed variables with 2 state each simulated data \\

Alpha: 0.20676 \\

Maximum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &1          &38             &4            &29            &11            &16             \\ \hline
        Negative &56         &230             &53           &239            &46           &252             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &1          &49             &15            &52            &30            &40             \\ \hline
        Negative &56         &219             &42           &216           &27           &228             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &7             &0            &23            &0            &41             \\ \hline
        Negative &57         &261             &57           &245            &57           &227             \\ \hline
\end{tabular}
\end{table}

\item 5 observed variables with 3 state each simulated data \\

Alpha: 0.13636 \\

Maximum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &6          &73             &24            &43            &49            &8             \\ \hline
        Negative &51         &195             &33           &225            &8           &260             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &1          &85            &19           &74            &46            &13             \\ \hline
        Negative &56         &183            &38           &194            &11           &255             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &7             &1            &83            &8            &125             \\ \hline
        Negative &57         &261             &56           &185            &49           &143             \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &0            &0             \\ \hline
        Negative &2         &24             &2          &24            &2           &24             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &1            &0            &1            &0             \\ \hline
        Negative &2         &24             &1           &24            &1           &24             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &0            &0             \\ \hline
        Negative &2         &24             &2           &24            &2           &24             \\ \hline
\end{tabular}
\end{table}

\item 4 observed variables with 3 state each simulated data \\

Alpha: 0.20160 \\

Maximum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &2            &0             \\ \hline
        Negative &2         &24             &2           &24            &0           &24             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &1            &0            &1            &0             \\ \hline
        Negative &2         &24             &1           &24            &1           &24             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &0            &0             \\ \hline
        Negative &2         &24             &2           &24           &2           &24             \\ \hline
\end{tabular}
\end{table}

\item 5 observed variables with 2 state each simulated data \\

Alpha: 0.20676 \\

Maximum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &0            &0             \\ \hline
        Negative &57         &268             & 57          &268            &57           &268             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &2            &0            &0             \\ \hline
        Negative &57         & 268            &57           &266            &57           &268             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &0            &0             \\ \hline
        Negative &57         &268             &57           &268            &57           &268             \\ \hline
\end{tabular}
\end{table}

\item 5 observed variables with 3 state each simulated data \\

Alpha: 0.13636 \\

Maximum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &1            &1            &13            &0            \\ \hline
        Negative &57        &268             &56           &267            &44           &268             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &9            &0             \\ \hline
        Negative &57         &268             &57          &268            &48           &268             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0         &0             &0            &0            &1            &0             \\ \hline
        Negative &57         &268             &57           &268            &56           &268             \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &1            &0            &0            &0             \\ \hline
        Negative &2         &24             &1           &24            &2          &24             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &1             &2            &1            &2            &0             \\ \hline
        Negative &2         &23             &0           &23            &0           &24             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &0            &0             \\ \hline
        Negative &2         &24            &2           &24            &2           &24             \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &1            &0            &1            &0             \\ \hline
        Negative &2         &24             &1          &24            &1          &24             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &1           &1            &2            &0             \\ \hline
        Negative &2         &24             &1           &23            &0          &24             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &0            &6             \\ \hline
        Negative &2         &24             &2           &24            &2           &18             \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &2          &32             &3            &47            &10            &24             \\ \hline
        Negative &55         &236             &54           &221            &47           &244             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &1          &29             &8            &63            &33            &49            \\ \hline
        Negative &56         &239             &49           &205            &24           &219             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &2            &0            &7             \\ \hline
        Negative &57         &268             &57           &266            &57           &261             \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &2          &64             &25            &63            &48            &13             \\ \hline
        Negative &55         &204             &32           &205            &9           &255             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &1          &65             &17            &116            &48            &15             \\ \hline
        Negative &56         &203             &40           &152            &9           &253             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &2             &0            &29            &3            &138             \\ \hline
        Negative &57         &266             &57           &239            &54           &130             \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &1            &0            &0            &0             \\ \hline
        Negative &2         &24             &1           &24            &2           &24             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &1             &2            &1            &2            &0             \\ \hline
        Negative &2         &23             &0           &23            &0           &24             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &0            &0             \\ \hline
        Negative &2         &24            &2           &24            &2           &24             \\ \hline
\end{tabular}
\end{table}

\item 4 observed variables with 3 state each simulated data \\

Maximum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &1            &0            &1            &0             \\ \hline
        Negative &2        &24            &1           &24            &1           &24             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &1            &1            &2            &0             \\ \hline
        Negative &2         &24             &1           &23            &0           &24             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &0            &6             \\ \hline
        Negative &2         &24             &2           &24            &2           &18             \\ \hline
\end{tabular}
\end{table}

\item 5 observed variables with 2 state each simulated data \\

Maximum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &1          &25             &4            &35            &10            &12             \\ \hline
        Negative &56         & 243            &53           &233            &47           &256             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &1          &18             &7            &47            &32            &33             \\ \hline
        Negative &56         &250             &50           &221            &25           &235             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &2            &0            &6             \\ \hline
        Negative &57        &268             &57           &266            &57           &262             \\ \hline
\end{tabular}
\end{table}

\item 5 observed variables with 3 state each simulated data \\

Maximum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &2          &56             &24            &48            &47            &7             \\ \hline
        Negative &55         &212             &33           &220            &10           &261             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &56             &16            &95            &48            &9             \\ \hline
        Negative &57         &212             &41           &173            &9           &259             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &2             &0            &28            &3            &127             \\ \hline
        Negative &57         &266             &57           &240            &54           &141             \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &0            &0             \\ \hline
        Negative &2         &24             &2           &24            &2          &24             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &1            &0            &2            &0             \\ \hline
        Negative &2         &24             &1           &24            &0           &24             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &0            &0             \\ \hline
        Negative &2         &24             &2           &24            &2           &24             \\ \hline
\end{tabular}
\end{table}

\item 4 observed variables with 3 state each simulated data \\

Maximum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &0            &0             \\ \hline
        Negative &2         &24             &2          &24            &2           &24             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &2            &0             \\ \hline
        Negative &2         &24             &2          &24            &0           &24             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0           &0            &0            &0             \\ \hline
        Negative &2         &24             &2           &24            &2           &24             \\ \hline
\end{tabular}
\end{table}

\item 5 observed variables with 2 state each simulated data \\

Maximum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &0            &1             \\ \hline
        Negative &57         &268             &57          &268            &57           &267             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &1            &3            &0             \\ \hline
        Negative &57         &268             &57           &267            &54           &268             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &0            &0            \\ \hline
        Negative &57         &268             &57           &268            &57           &268             \\ \hline
\end{tabular}
\end{table}

\item 5 observed variables with 3 state each simulated data \\

Maximum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &1            &14            &0             \\ \hline
        Negative &57         &268             &57           &267            &43           &268             \\ \hline
\end{tabular}
\end{table}

Medium arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &1            &12            &0             \\ \hline
        Negative &57         &268             &57           &267            &45           &268             \\ \hline
\end{tabular}
\end{table}

Minimum arc strength simulated data:

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 Data case number& \multicolumn{2}{c|}{100} & \multicolumn{2}{c|}{1000} & \multicolumn{2}{c|}{10000} \\ \hline
                 &Latent         &No latent            &Latent           &No latent           &Latent           &No latent            \\ \hline
        Positive &0          &0             &0            &0            &1            &0             \\ \hline
        Negative &57         &268             &57           &268            &56           &268             \\ \hline
\end{tabular}
